MoGloss: Joint Motion and Pseudo-Gloss Pretraining for American Sign Language Understanding

Sign language translation and recognition have been shown to benefit from various pretraining approaches. We propose a novel two-stage pretraining approach for the motion encoder, which first learns to reconstruct masked motion, followed by joint masked prediction of pseudo-gloss units and motion. Pseudo-glosses serve as an intermediate structured representation of natural language text and are obtained from the captions by a large language model. We curate a corpus of about 1,100 hours of American Sign Language from five public datasets, estimate 2D pose for all clips and define an evaluation protocol. We then reproduce state-of-the-art translation methods and evaluate them using the same train and test splits. We propose a translation model built on our pretraining strategy, and this model outperforms the previous state-of-the-art methods Uni-Sign and SHuBERT, as well as the YouTube-ASL baseline, on the How2Sign, ASL STEM Wiki and OpenASL datasets. Furthermore, the gain from the joint pretraining using motion and pseudo-gloss grows as translation data shrinks. A classifier built on the same encoder also achieves state-of-the-art accuracy on ASL Citizen isolated sign recognition and outperforms our reproduction of Uni-Sign on WLASL2000.

==> figs/fig_arch.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
  \foreach \i in {1,...,7} { \node[frame] (f\i) at (0.48*\i,0) {}; }
  \node[lab, anchor=north] at (1.92,-0.35) {RTMPose keypoints, one token per frame};
  \node[block, minimum width=3.6cm] (enc) at (1.92,1.25) {Motion encoder\hspace{0.35cm}};
  \foreach \i in {1,...,7} { \draw[arr] (f\i.north) -- (f\i.north |- enc.south); }
  \node[block, minimum width=2.0cm, minimum height=0.45cm, fill=white] (proj) at (1.92,2.3) {\scriptsize linear projector\hspace{0.45cm}};
  \draw[arr] (enc.north) -- (proj.south);
  \node[t5block, minimum width=3.6cm] (t5e) at (1.92,3.25) {T5-base encoder\hspace{0.35cm}};
  \draw[arr] (proj.north) -- (t5e.south);
  \node[t5block, minimum width=3.1cm] (t5d) at (5.6,3.25) {T5-base decoder\hspace{0.35cm}};
  \draw[arr] (t5e.east) -- (t5d.west);
  \node[lab, text width=2.6cm] (out) at (5.6,1.9) {``I drink water\\every day.''};
  \draw[arr] (t5d.south) -- (out.north);
  \node[lab, anchor=north, text width=2.8cm] at (5.6,1.35) {cross-entropy, beam search with 4 beams at test time};
  \flame{3.45,1.07}
  \flame{2.68,2.12}
  \flame{3.45,3.07}
  \flame{6.88,3.07}
  \flame{4.75,-0.18} \node[lab, anchor=west] at (5.0,0) {trained};
\end{tikzpicture}


==> figs/fig_pretrain.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,
  wtok/.style={draw=txtc!85!black, line width=0.8pt, fill=white, minimum height=0.62cm, minimum width=1.25cm, inner sep=1pt, font=\small\sffamily, rounded corners=2pt},
  mtok/.style={draw=motc!85!black, line width=0.8pt, fill=white, minimum height=0.62cm, minimum width=0.42cm, inner sep=0pt, rounded corners=2pt},
  wmask/.style={wtok, dashed, font=\scriptsize\sffamily},
  mmask/.style={mtok, dashed, font=\scriptsize\sffamily},
  wout/.style={wtok, fill=txtc!25},
  mout/.style={mtok, fill=motc!30},
  tf/.style={draw=black!70, fill=trnc!30, rounded corners=3pt, minimum width=2.9cm, minimum height=0.9cm, font=\small\sffamily, align=center},
  rowlab/.style={font=\small\sffamily\bfseries, anchor=west},
  sublab/.style={font=\small\sffamily, anchor=west},
  note/.style={font=\scriptsize\sffamily, anchor=west, text=black!75},
  head/.style={draw=black!70, fill=black!6, rounded corners=3pt, minimum height=0.62cm, minimum width=1.5cm, inner sep=2pt, font=\scriptsize\sffamily, align=center},
]
\def\yA{0}
\node[rowlab] at (-0.1,\yA+0.98) {Stage 1, masked motion modeling};
\node[note, text=motc!80!black] at (-0.1,\yA+0.55) {motion frames};
\foreach \i/\m in {1/0,2/0,3/1,4/0,5/0,6/1,7/0,8/0,9/1,10/0,11/0,12/0} {
  \pgfmathsetmacro{\x}{0.12+0.5*(\i-1)}
  \ifnum\m=1 \node[mmask] at (\x,\yA) {?}; \else \node[mtok] at (\x,\yA) {}; \fi
}
\draw[arr] (6.0,\yA) -- (6.38,\yA);
\node[tf, text width=2.55cm, align=left] (t1) at (7.85,\yA) {Motion encoder};
\flame{9.02,\yA-0.18}
\draw[arr] (9.32,\yA) -- (9.62,\yA);
\node[head] at (10.4,\yA) {\begin{tabular}{@{}c@{}}Linear\\[-3pt]head\end{tabular}\hspace{0.4cm}};
\flame{10.82,\yA-0.18}
\draw[arr] (11.15,\yA) -- (11.4,\yA);
\node[note, text=motc!80!black] at (11.45,\yA+0.55) {recovered};
\foreach \i in {1,2,3} { \node[mout] at (11.65+0.5*\i-0.5,\yA) {}; }
\node[note] at (13.15,\yA) {L1 to the true frames};

\def\yB{-2.5}
\node[rowlab] at (-0.1,-1.12) {Stage 2, joint motion and pseudo-gloss pretraining};
\node[sublab] at (0.2,\yB+0.9) {(a) pseudo-gloss mode, motion fully visible};
\node[note, text=txtc!80!black] at (-0.1,\yB+0.55) {pseudo-gloss units};
\node[wtok] at (0.55,\yB) {police};
\node[wmask] at (1.9,\yB) {[MASK]};
\node[wtok] at (3.25,\yB) {kill};
\node[font=\small] at (4.07,\yB) {+};
\node[note, text=motc!80!black] at (4.3,\yB+0.55) {motion};
\foreach \i in {1,2,3} { \node[mtok] at (4.55+0.5*\i-0.5,\yB) {}; }
\draw[arr] (6.0,\yB) -- (6.38,\yB);
\node[tf, text width=2.55cm, align=left] at (7.85,\yB) {Motion encoder\\[-2pt]{\scriptsize from stage 1}};
\flame{9.02,\yB-0.18}
\draw[arr] (9.32,\yB) -- (9.62,\yB);
\node[head] at (10.4,\yB) {\begin{tabular}{@{}c@{}}Linear\\[-3pt]head\end{tabular}\hspace{0.4cm}};
\flame{10.82,\yB-0.18}
\draw[arr] (11.15,\yB) -- (11.4,\yB);
\node[note, text=txtc!80!black] at (11.45,\yB+0.55) {recovered};
\node[wout] at (12.1,\yB) {shoot};
\node[note] at (13.15,\yB) {cross-entropy, 15--50\% of units masked};

\def\yC{-4.55}
\node[sublab] at (0.2,\yC+0.9) {(b) motion mode, pseudo-gloss units visible};
\node[note, text=txtc!80!black] at (-0.1,\yC+0.55) {pseudo-gloss units};
\node[wtok] at (0.55,\yC) {police};
\node[wtok] at (1.9,\yC) {shoot};
\node[wtok] at (3.25,\yC) {kill};
\node[font=\small] at (4.07,\yC) {+};
\node[note, text=motc!80!black] at (4.3,\yC+0.55) {motion};
\foreach \i/\m in {1/0,2/1,3/0} {
  \pgfmathsetmacro{\x}{4.55+0.5*(\i-1)}
  \ifnum\m=1 \node[mmask] at (\x,\yC) {?}; \else \node[mtok] at (\x,\yC) {}; \fi
}
\draw[arr] (6.0,\yC) -- (6.38,\yC);
\node[tf, text width=2.55cm, align=left] at (7.85,\yC) {Motion encoder\\[-2pt]{\scriptsize from stage 1}};
\flame{9.02,\yC-0.18}
\draw[arr] (9.32,\yC) -- (9.62,\yC);
\node[head] at (10.4,\yC) {\begin{tabular}{@{}c@{}}Linear\\[-3pt]head\end{tabular}\hspace{0.4cm}};
\flame{10.82,\yC-0.18}
\draw[arr] (11.15,\yC) -- (11.4,\yC);
\node[note, text=motc!80!black] at (11.45,\yC+0.55) {recovered};
\node[mout] at (11.65,\yC) {};
\node[note] at (13.15,\yC) {L1, 30--50\% of frames masked};

\draw[-{Stealth[length=4pt]}, black!60, dashed] (15.6,\yB-0.25) to[bend left=35] node[note, right, pos=0.5, align=left] {each example\\draws one mode,\\50 / 50} (15.6,\yC+0.25);
\draw[black!25] (-0.1,-0.82) -- (17.3,-0.82);

\def\yL{-5.75}
\node[wtok, minimum width=0.42cm] at (0.12,\yL) {}; \node[note] at (0.4,\yL) {pseudo-gloss unit};
\node[mtok] at (3.3,\yL) {}; \node[note] at (3.58,\yL) {motion frame};
\node[mmask] at (5.7,\yL) {?}; \node[note] at (5.98,\yL) {masked};
\node[mout] at (7.55,\yL) {}; \node[note] at (7.83,\yL) {recovered by the model};
\flame{11.25,\yL-0.18} \node[note] at (11.55,\yL) {trained in this stage};
\end{tikzpicture}

